Probabilistic Model Checking Taken by Storm

This tutorial paper presents a hands-on perspective on probabilistic model checking with the Storm model checker. Storm is a decade-old model checker that excels in performance and a rich Python-based ecosystem, which makes it easy to integrate in various workflows. This tutorial focuses on Markov decision processes (MDP), which are popular in a variety of fields. It demonstrates the basic workflow, from Python-based modeling, model checking with a variety of properties, to the extraction of policies. Further, it showcases the support for recent topics that focus on different types of uncertainty, such as interval MDP and POMDP, and the ability to quickly implement simple algorithms on top of existing data structures.

==> images/mc_overview.tex <==
\begin{tikzpicture}
    \node[rectangle,draw, fill=blue!10!white, inner sep=4pt, minimum width=5.9cm, minimum height=0.8cm,align=center] (moddesc) {(High-level) model description (\cref{sec:modeling})\\\scriptsize{Stormvogel, Prism, ... }};
    \node[rectangle,draw, below=0.3cm of moddesc, fill=blue!10!white,inner sep=4pt, minimum width=5.9cm, minimum height=0.8cm,align=center] (markovmod) {Representation as Markov model\\\scriptsize{+ uncertainty extensions (\cref{sec:uncertainty})}};
    \node[rectangle,draw, right=0.2cm of moddesc, inner sep=4pt, minimum width=5.9cm, minimum height=0.8cm,align=center] (query) {Query or specification\\\scriptsize{Textual format}};
    \node[rectangle,draw, below=0.3cm of query, inner sep=4pt, minimum width=5.9cm, minimum height=0.8cm,align=center] (prop) {Formal (temporal) property (\cref{sec:model_checking})\\\scriptsize{Reachability, PCTL, multi-objective, ...}};
    \node[rectangle,draw, below=0.3cm of prop, fill=orange!20!white, xshift=-3.2cm,rounded corners=4pt,inner sep=4pt,align=center,minimum width=3cm] (mc) {Model checker\\\includegraphics[width=70pt]{images/storm_logo.png}\\\scriptsize{configuration \& extension (\cref{sec:next_steps})}};
    \node[rectangle,draw, below=0.3cm of mc, inner sep=4pt, xshift=3.1cm,inner sep=6pt,align=center, minimum width=5.9cm] (res) {Answer\\\scriptsize{numeric or qualitative}};
    \node[rectangle,draw, below=0.3cm of mc, inner sep=4pt, fill=green!10!white, xshift=-3.1cm,inner sep=6pt,align=center, minimum width=5.9cm] (diag) {Diagnostic information\\\scriptsize{optimal policies (\cref{sec:policies}), ...}};

    \draw[->] (moddesc) -- (markovmod);
    \draw[->] (markovmod) -- (mc.100);
    \draw[->] (query) -- (prop);
    \draw[->] (prop) -- (mc.80);
    \draw[->] (mc.-80) -- (res);
    \draw[->] (mc.-100) -- (diag);
\end{tikzpicture}

